Chandra Observations of "The Antennae" Galaxies (NGC 4038/39): II. Detection and Analysis of Galaxian X-ray source

We report the detailed analysis of the X-ray properties of the discrete sources detected in a long (72 ks) \chandra ACIS-S observation of the Antennae galaxies. We detect 49 sources, down to a detection limit of ~ 10^{38} erg\s; 18 sources have Lx >10^{39} erg\s (Ultra Luminous X-ray sources; ULXs). Six of the 49 sources have an extended component. Two sources show evidence for variability during this observation, and three sources exhibit long term variability in timescales of a few years. The spectra of the discrete sources are diverse, suggesting different emission mechanisms, broadly correlated with the source luminosity: the most luminous sources exhibit harder emission, while the spectra of fainter sources appear softer. Spectra and variability suggest that the ULXs may be binary accretion sources; Supernova remnants or hot ISM in the Chandra beam may be responsible for some of the softer sources.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{17}
\tablewidth{0pt}
\tablecaption{ Source list (0.3-10.0keV)}
\tablehead{
\colhead{}    &  \colhead{}    &  \multicolumn{6}{c}{Wavelets} &  
\multicolumn{6}{c}{Celldetect}  &  \colhead{}  \\ 
\cline{3-8} \cline{9-14} \\
 \colhead{Src } &\colhead{CXO name }	&\colhead{RA  } &\colhead{Dec
} &\colhead{net counts }
&\colhead{Bkg} &\colhead{S/N}  &\colhead{ext$^1$}&\colhead{RA  } &\colhead{Dec
} &\colhead{net counts }
&\colhead{Bkg } &\colhead{S/N} &\colhead{ext$^1$} &\colhead{Log($\rm{L_X^{obs}}$)$^{2}$}&\colhead{Log($\rm{L_X^{corr}}$)$^{2}$}\\
\colhead{ } &\colhead{CXOANT }	&\colhead{ J2000 } &\colhead{
J2000 } &\colhead{$\pm$error  }
&\colhead{ } &\colhead{($\sigma$) }  &\colhead{ }  &\colhead{ J2000 } &\colhead{
J2000 } &\colhead{$\pm$error  }
&\colhead{ } &\colhead{($\sigma$) } &\colhead{ }&\multicolumn{2}{c}{(0.1-10.0) keV } \\
\colhead{ (1) }	&\colhead{ (2)}
&\colhead{(3)} &\colhead{(4)} &\colhead{(5)} &\colhead{(6)}
&\colhead{(7)} &\colhead{(8)} &\colhead{(9)} & \colhead{(10)}
&\colhead{(11)} &\colhead{(12)} &\colhead{(13)}&\colhead{(14)} &\colhead{(15)}&\colhead{(16)}} 
\startdata
1	&J120148.5-185207.5   &	12:01:48.47	&	-18:52:07.50	& $	142.3	\pm	12.3	$ &	8.7	&	34.9	&	1.0	&	12:01:48.47	&	-18:52:07.50	& $	135.3	\pm	13.8	$ &	7.7	&			9.8	&	0.9	&39.07   &       39.14	\\ %1    39.12   
2	&J120148.8-185403.6   &	12:01:48.83	&	-18:54:03.60	& $	148.9	\pm	13.3	$ &	27.1	&	23.7	&	1.0	&	12:01:48.82	&	-18:54:03.67	& $	148.0	\pm	15.5	$ &	25.0	&			9.6	&	1.0	&39.09   &       39.16	\\ %2 	 39.14   
3	&J120150.2-185425.7   &	12:01:50.19	&	-18:54:25.67	& $	233.1	\pm	16.0	$ &	23.9	&	39.1	&	0.8	&	12:01:50.19	&	-18:54:25.74	& $	243.2	\pm	18.1	$ &	19.8	&			13.4	&	0.9	&39.29   &       39.35	\\ %3 	 39.33   
4	&J120150.4-185234.5   &	12:01:50.38	&	-18:52:34.46	& $	47.0	\pm	7.6	$ &	11.0	&	10.6	&	1.2	&	12:01:50.38	&	-18:52:34.50	& $	39.7	\pm	9.6	$ &	10.3	&			4.1	&	1.0	&38.59   &       38.66	\\ %4 	 38.64   
5	&J120150.5-185215.8   &	12:01:50.47	&	-18:52:15.89	& $	66.3	\pm	8.9	$ &	13.7	&	13.8	&	1.5	&		&		& $				$ &		&				&				&38.74   &       38.81	\\ %	 38.78            5 
6	&J120150.5-185204.7   &	12:01:50.51	&	-18:52:04.77	& $	45.8	\pm	7.6	$ &	12.2	&	9.9	&	1.5	&	12:01:50.51	&	-18:52:05.30	& $	42.0	\pm	11.9	$ &	27.0	&			3.5	&	1.6	&38.58   &       38.65	\\ %6 	 38.62   
7	&J120150.6-185220.3   &	12:01:50.64	&	-18:52:20.32	& $	29.0	\pm	6.2	$ &	9.0	&	7.1	&	1.0	&		&		& $				$ &		&				&				&38.38   &       38.45	\\ %	 38.43            7 
8	&J120150.9-185401.9   &	12:01:50.97	&	-18:54:01.98	& $	18.9	\pm	5.3	$ &	9.1	&	4.5	&	0.9	&		&		& $				$ &		&				&				&38.20   &       38.26	\\ %	 38.24            8 
9	&J120151.0-185155.4   &	12:01:51.01	&	-18:51:55.44	& $	20.6	\pm	5.4	$ &	8.4	&	5.1	&	1.5	&		&		& $				$ &		&				&				&38.23   &       38.30	\\ %	 38.28            9 
10	&J120151.3-185146.6   &	12:01:51.27	&	-18:51:46.58	& $	15.7	\pm	4.8	$ &	7.3	&	4.1	&	1.5	&		&		& $				$ &		&				&				&38.12   &       38.18	\\ %	 38.16            10
11	&J120151.3-185225.5   &	12:01:51.32	&	-18:52:25.46	& $	746.8	\pm	27.9	$ &	33.2	&	109.4	&	1.2	&	12:01:51.32	&	-18:52:25.36	& $	685.7	\pm	29.1	$ &	37.3	&			23.6	&	0.9	&39.79   &       39.86	\\ %11	 39.84   
12	&J120151.5-185351.2   &	12:01:51.54	&	-18:53:51.22	& $	69.9	\pm	9.2	$ &	14.1	&	14.4	&	0.9	&	12:01:51.62	&	-18:53:49.92	& $	91.1	\pm	14.3	$ &	30.9	&			6.4	&	1.3	&38.76   &       38.83	\\ %12	 38.81   
13	&J120151.6-185231.9   &	12:01:51.62	&	-18:52:31.87	& $	66.8	\pm	9.3	$ &	19.2	&	12.2	&	1.5	&	12:01:51.61	&	-18:52:31.98	& $	54.3	\pm	11.2	$ &	16.7	&			4.8	&	1.2	&38.75   &       38.81	\\ %13	 38.79   
14	&J120151.8-185348.4   &	12:01:51.76	&	-18:53:48.37	& $	45.8	\pm	7.5	$ &	11.2	&	10.3	&	0.8	&	12:01:51.79	&	-18:53:48.34	& $	36.6	\pm	11.3	$ &	24.4	&			3.2	&	1.2	&38.58   &       38.65	\\ %14	 38.62   
15	&J120151.9-185226.5   &	12:01:51.98	&	-18:52:26.47	& $	25.8	\pm	6.3	$ &	14.2	&	5.3	&	1.7	&		&		& $				$ &		&				&				&38.33   &       38.40	\\ %	 38.37            15
16	&J120152.1-185133.6   &	12:01:52.09	&	-18:51:33.59	& $	2056.9	\pm	45.7	$ &	31.1	&	309.4	&	1.5	&	12:01:52.09	&	-18:51:33.59	& $	1945.4	\pm	47.0	$ &	65.6	&			41.4	&	1.3	&40.23   &       40.30	\\ %16	 40.28   
17	&J120152.1-185152.0   &	12:01:52.15	&	-18:51:52.02	& $	14.0	\pm	4.7	$ &	8.0	&	3.5	&	1.8	&		&		& $				$ &		&				&				&38.07   &       38.13	\\ %	 38.11              
18	&J120152.4-185206.8   &	12:01:52.39	&	-18:52:06.85	& $	320.3	\pm	18.6	$ &	24.7	&	53.0	&	1.3	&	12:01:52.39	&	-18:52:06.82	& $	310.0	\pm	20.1	$ &	18.0	&			15.4	&	1.1	&39.43   &       39.49	\\ %17	 39.47   
19	&J120152.4-185314.2   &	12:01:52.42	&	-18:53:14.21	& $	117.2	\pm	12.8	$ &	45.8	&	15.0	&	1.5	&	12:01:52.42	&	-18:53:13.96	& $	100.3	\pm	14.6	$ &	38.7	&			6.9	&	1.2	&38.99   &       39.05	\\ %18	 39.03   
20	&J120152.7-185130.1   &	12:01:52.74	&	-18:51:30.06	& $	46.1	\pm	7.5	$ &	9.9	&	10.8	&	2.2	&	12:01:52.75	&	-18:51:30.10	& $	45.9	\pm	9.2	$ &	5.1	&			5.0	&	1.8	&38.58   &       38.65	\\ %19	 38.63   
21	&J120152.9-185251.5   &	12:01:52.87	&	-18:52:51.53	& $	25.0	\pm	6.1	$ &	12.0	&	5.5	&	1.3	&		&		& $				$ &		&				&				&38.32   &       38.38	\\ %	 38.36            20
22	&J120152.9-185210.0   &	12:01:52.89	&	-18:52:10.03	& $				$ &		&		&		&		&		& $				$ &		&				&				&38.90   &       38.90	\\ %	 38.90            21
23	&J120152.9-185319.1   &	12:01:52.87	&	-18:53:19.10	& $	19.3	\pm	6.2	$ &	19.7	&	3.5	&	1.1	&		&		& $				$ &		&				&				&38.21   &       38.27	\\ %	 38.25            22
24	&J120152.9-185203.2   &	12:01:52.99	&	-18:52:03.18	& $	93.5	\pm	10.6	$ &	19.5	&	17.0	&	1.9	&	12:01:52.96	&	-18:52:03.47	& $	68.7	\pm	16.3	$ &	64.3	&			4.2	&	2.1	&38.89   &       38.96	\\ %23	 38.93   
25	&J120153.0-185209.6   &	12:01:53.00	&	-18:52:09.59	& $	114.8	\pm	11.7	$ &	22.2	&	19.8	&	1.9	&	12:01:52.94	&	-18:52:09.59	& $	82.9	\pm	17.1	$ &	68.1	&			4.8	&	1.9	&38.98   &       39.05	\\ %24	 39.02   
26	&J120153.1-185205.5   &	12:01:53.13	&	-18:52:05.53	& $				$ &		&		&		&		&		& $				$ &		&				&				&39.02   &       39.02	\\ %	 39.02            25
27	&J120153.4-185154.8   &	12:01:53.44	&	-18:51:54.83	& $	11.8	\pm	4.2	$ &	6.2	&	3.2	&	1.1	&		&		& $				$ &		&				&				&37.99   &       38.06	\\ %	 38.03            26
28	&J120153.5-185233.3   &	12:01:53.46	&	-18:52:33.29	& $				$ &		&		&		&		&		& $				$ &		&				&				&37.99   &       37.99	\\ %	 37.99            27
29	&J120153.5-185311.1   &	12:01:53.49	&	-18:53:11.08	& $	850.8	\pm	30.5	$ &	79.2	&	85.6	&	1.6	&	12:01:53.51	&	-18:53:10.93	& $	568.2	\pm	32.9	$ &	221.8	&			17.3	&	1.3	&39.85   &       39.92	\\ %28	 39.89   
30	&J120153.6-185211.8   &	12:01:53.59	&	-18:52:11.82	& $	13.2	\pm	4.5	$ &	6.8	&	3.5	&	1.1	&		&		& $				$ &		&				&				&38.04   &       38.11	\\ %	 38.08            29
31	&J120154.3-185201.9   &	12:01:54.27	&	-18:52:01.88	& $	402.6	\pm	20.9	$ &	35.4	&	57.4	&	1.7	&	12:01:54.27	&	-18:52:01.96	& $	355.9	\pm	22.7	$ &	41.1	&			15.7	&	1.4	&39.53   &       39.59	\\ %30	 39.57   
32	&J120154.3-185210.3   &	12:01:54.35	&	-18:52:10.31	& $	389.1	\pm	20.6	$ &	33.9	&	56.5	&	1.6	&	12:01:54.35	&	-18:52:10.34	& $	348.0	\pm	22.2	$ &	36.0	&			15.7	&	1.3	&39.51   &       39.58	\\ %31	 39.55   
33	&J120154.5-185306.8   &	12:01:54.50	&	-18:53:06.82	& $	157.0	\pm	13.7	$ &	30.0	&	24.0	&	1.3	&		&		& $				$ &		&				&				&39.12   &       39.18	\\ %	 39.16            32
34	&J120154.5-185303.2   &	12:01:54.55	&	-18:53:03.23	& $	148.6	\pm	13.6	$ &	37.4	&	20.7	&	1.6	&	12:01:54.55	&	-18:53:04.88	& $	148.7	\pm	21.6	$ &	135.3	&			6.9	&	1.7	&39.09   &       39.16	\\ %33	 39.13   
35	&J120154.8-185252.4   &	12:01:54.77	&	-18:52:52.43	& $	88.3	\pm	10.4	$ &	19.7	&	16.0	&	1.4	&	12:01:54.76	&	-18:52:52.36	& $	72.4	\pm	12.5	$ &	20.6	&			5.8	&	1.2	&38.87   &       38.93	\\ %34	 38.91   
36	&J120154.8-185213.9   &	12:01:54.81	&	-18:52:13.99	& $				$ &		&		&		&		&		& $				$ &		&				&				&38.00   &       38.00	\\ %	 38.00            35
37	&J120154.9-185315.1   &	12:01:54.98	&	-18:53:15.07	& $	1061.4	\pm	33.1	$ &	34.6	&	152.8	&	1.0	&	12:01:54.98	&	-18:53:15.07	& $	1050.7	\pm	34.5	$ &	31.3	&			30.5	&	0.9	&39.95   &       40.01	\\ %36	 39.99   
38	&J120155.1-185144.1   &	12:01:55.14	&	-18:51:44.14	& $	33.0	\pm	6.5	$ &	9.0	&	8.0	&	2.1	&	12:01:55.14	&	-18:51:43.63	& $	33.4	\pm	7.8	$ &	2.6	&			4.3	&	1.9	&38.44   &       38.50	\\ %37	 38.48   
39	&J120155.1-185247.5   &	12:01:55.18	&	-18:52:47.50	& $	27.6	\pm	5.9	$ &	7.4	&	7.1	&	1.0	&		&		& $				$ &		&				&				&38.36   &       38.43	\\ %	 38.40            38
40	&J120155.4-185250.5   &	12:01:55.38	&	-18:52:50.53	& $				$ &		&		&		&		&		& $				$ &		&				&				&38.11   &       38.11	\\ %	 38.11            39
41	&J120155.5-185235.9   &	12:01:55.48	&	-18:52:35.91	& $	74.1	\pm	9.3	$ &	12.9	&	15.8	&	1.2	&	12:01:55.48	&	-18:52:35.87	& $	74.7	\pm	11.5	$ &	10.3	&			6.5	&	1.2	&38.79   &       38.86	\\ %40	 38.83   
42	&J120155.6-185215.1   &	12:01:55.65	&	-18:52:15.06	& $	1424.6	\pm	38.4	$ &	51.4	&	173.2	&	1.5	&	12:01:55.65	&	-18:52:15.09	& $	1336.3	\pm	39.5	$ &	52.7	&			33.9	&	1.1	&40.07   &       40.14	\\ %41	 40.12   
43	&J120155.7-185232.1   &	12:01:55.71	&	-18:52:32.16	& $	60.3	\pm	8.7	$ &	15.7	&	11.9	&	1.4	&	12:01:55.71	&	-18:52:32.16	& $	56.4	\pm	10.7	$ &	11.6	&			5.3	&	1.2	&38.70   &       38.77	\\ %42	 38.74   
44	&J120156.4-185157.8   &	12:01:56.43	&	-18:51:57.85	& $	1335.0	\pm	36.9	$ &	25.0	&	219.9	&	1.4	&	12:01:56.43	&	-18:51:57.85	& $	1285.6	\pm	38.2	$ &	33.4	&			33.7	&	1.2	&40.05   &       40.11	\\ %43	 40.09   
45	&J120156.5-185228.5   &	12:01:56.47	&	-18:52:28.52	& $	16.9	\pm	5.3	$ &	11.1	&	3.8	&	1.5	&		&		& $				$ &		&				&				&38.15   &       38.21	\\ %	 38.19            44
46	&J120156.6-185200.9   &	12:01:56.64	&	-18:52:00.91	& $	53.8	\pm	7.9	$ &	9.2	&	13.0	&	1.4	&	12:01:56.65	&	-18:52:01.06	& $	52.0	\pm	10.1	$ &	9.0	&			5.1	&	1.6	&38.65   &       38.72	\\ %45	 38.69   
47	&J120156.7-185401.2   &	12:01:56.73	&	-18:54:01.22	& $	86.3	\pm	10.0	$ &	14.7	&	17.5	&	0.9	&	12:01:56.73	&	-18:54:01.37	& $	93.3	\pm	12.0	$ &	7.7	&			7.8	&	0.9	&38.86   &       38.92	\\ %46	 38.90   
48	&J120156.9-185202.3   &	12:01:56.99	&	-18:52:02.82	& $				$ &		&		&		&		&		& $				$ &		&				&				&37.70   &       37.70	\\ %	 37.70            47
49	&J120158.2-185204.5   &	12:01:58.22	&	-18:52:04.51	& $	359.5	\pm	19.2	$ &	8.5	&	89.1	&	1.3	&	12:01:58.22	&	-18:52:04.51	& $	355.6	\pm	20.5	$ &	6.4	&			17.3	&	1.2	&39.48   &       39.54	\\ %48	 39.52   
\hline	                        																																	                      		         
1c	&J120153.7-185316.3    &       12:01:53.86	&	-18:53:16.29	& $				$ &		&		&		&	12:01:53.86	&	-18:53:16.29	& $	54.8	\pm	16.5	$ &	90.2	&			3.3	&1.7	&38.66   &       38.72	\\%	 38.70   
2c	&J120154.5-185312.3    &       12:01:54.46	&	-18:53:12.26	& $				$ &		&		&		&	12:01:54.46	&	-18:53:12.26	& $	58.4	\pm	16.3	$ &	85.6	&			3.6	&1.8	&38.69   &       38.75	\\%	 38.73   
3c	&J120154.9-185306.1    &       12:01:54.99	&	-18:53:06.07	& $				$ &		&		&		&	12:01:54.99	&	-18:53:06.07	& $	30.2	\pm	8.9	$ &	13.8	&			3.4	&1.7	&38.40   &       38.47	\\%	 38.44   
\enddata
\tablenotetext{1}{ Source extent in units of the PSF size.}
\tablenotetext{2}{Log of the observed and absorption corrected luminosity in
units of \ergs.}
\end{deluxetable}

%%%%%%% TABLE-2 %%%%%%%%%%%%%%%%%%%%%

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{ Source Parameters from \textit{wavdetect}}
\tablehead{ 
\colhead{}      & \multicolumn{4}{c}{Soft band (0.3-2.0 keV)} &  
\multicolumn{4}{c}{Medium band (2.0-4.0 keV)}  &
\multicolumn{4}{c}{Hard band (4.0-10.0 keV)} \\ 
\cline{2-5} \cline{6-9} \cline{10-13} 
\colhead{Src }	&\colhead{net counts }
&\colhead{Bkg} &\colhead{S/N} &\colhead{ext } &\colhead{net counts }
&\colhead{Bkg} &\colhead{S/N} &\colhead{ext } &\colhead{net counts }
&\colhead{Bkg} &\colhead{S/N} &\colhead{ext }\\
\colhead{}	&\colhead{$\pm$errors }
&\colhead{} &\colhead{} &\colhead{($\times$PSF) } 	&\colhead{$\pm$errors }
&\colhead{} &\colhead{} &\colhead{($\times$PSF) }	&\colhead{$\pm$errors }
&\colhead{} &\colhead{} &\colhead{($\times$PSF) }\\
\colhead{ (1) }	&\colhead{ (2)}
&\colhead{(3)} &\colhead{(4)} &\colhead{(5)} &\colhead{(6)}
&\colhead{(7)} &\colhead{(8)} &\colhead{(9)} &\colhead{(10)}
&\colhead{(11)} &\colhead{(12)} &\colhead{(13)}}
\startdata
\typeout{Yo}
1	      & $	106.1	\pm	10.5	$ &	3.9	&	33.6		&	0.9	& $	12.8	\pm	3.6	$ &	0.2	&	6.4	&	0.7	& $	6.2	\pm	2.6	$ &	0.8	&	2.7	&	0.5	\\ %1 
2	      & $	111.1	\pm	11.0	$ &	10.9	&	25.2		&	0.8	& $	17.0	\pm	4.2	$ &	1.0	&	7.3	&	1.0	& $				$ &		&		&		\\ %2 
3	      & $	206.4	\pm	14.8	$ &	13.6	&	43.2		&	0.8	& $	18.9	\pm	4.5	$ &	1.1	&	8.1	&	0.9	& $				$ &		&		&		\\ %3 
4	      & $	36.1	\pm	6.5	$ &	5.9	&	10.1		&	1.1	& $	4.8	\pm	2.2	$ &	0.2	&	2.4	&	0.5	& $				$ &		&		&		\\ %4 
5	      & $	63.0	\pm	8.6	$ &	11.0	&	14.2		&	1.5	& $				$ &		&		&		& $				$ &		&		&		\\ %5 
6	      & $	32.5	\pm	6.2	$ &	6.5	&	8.8		&	1.2	& $				$ &		&		&		& $				$ &		&		&		\\ %6 
7	      & $	31.0	\pm	6.2	$ &	8.0	&	7.8		&	1.1	& $				$ &		&		&		& $				$ &		&		&		\\ %7 
8	      & $	10.1	\pm	3.6	$ &	2.9	&	3.5		&	0.6	& $				$ &		&		&		& $				$ &		&		&		\\ %8 
9	      & $	16.2	\pm	4.8	$ &	6.8	&	4.3		&	1.6	& $				$ &		&		&		& $				$ &		&		&		\\ %9 
10		& $	13.5	\pm	4.2	$ &	4.5	&	4.1		&	1.3	& $				$ &		&		&		& $				$ &		&		&		\\ %10
11		& $	528.4	\pm	23.5	$ &	22.6	&	90.7		&	1.1	& $	145.0	\pm	12.1	$ &	1.0	&	62.2	&	1.2	& $	64.5	\pm	8.2	$ &	2.5	&	23.0	&	1.0	\\ %11
12		& $	43.0	\pm	7.0	$ &	6.0	&	11.9		&	0.8	& $	22.6	\pm	4.9	$ &	1.4	&	9.1	&	1.1	& $				$ &		&		&		\\ %12
13		& $	64.7	\pm	8.9	$ &	15.3	&	12.9		&	1.5	& $				$ &		&		&		& $				$ &		&		&		\\ %13
14		& $	40.5	\pm	6.9	$ &	6.5	&	11.0		&	0.8	& $				$ &		&		&		& $				$ &		&		&		\\ %14
15		& $	26.9	\pm	6.2	$ &	12.1	&	5.8		&	1.6	& $				$ &		&		&		& $				$ &		&		&		\\ %15
16		& $	1394.1	\pm	37.6	$ &	20.9	&	246.5		&	1.5	& $	449.9	\pm	21.3	$ &	2.1	&	167.5	&	1.4	& $	211.8	\pm	14.7	$ &	3.2	&	71.1	&	1.3	\\ %16
17	      & $				$ &		&			&						$ $&		&		&		& $				$ &		&		&		\\ %  
18		& $	272.3	\pm	17.0	$ &	16.7	&	52.6		&	1.2	& $	41.0	\pm	6.5	$ &	1.0	&	17.8	&	1.4	& $				$ &		&		&		\\ %17
19		& $	87.1	\pm	11.1	$ &	36.9	&	12.2		&	1.7	& $	14.5	\pm	3.9	$ &	0.5	&	6.9	&	0.7	& $				$ &		&		&		\\ %18
20		& $	42.3	\pm	7.0	$ &	6.7	&	11.4		&	2.0	& $				$ &		&		&		& $				$ &		&		&		\\ %19
21		& $	14.8	\pm	4.8	$ &	8.2	&	3.7		&	1.2	& $				$ &		&		&		& $				$ &		&		&		\\ %20
22		& $				$ &		&			&		& $	10.3	\pm	3.3	$ &	0.7	&	4.7	&	1.3	& $				$ &		&		&		\\ %21
23		& $				$ &		&			&		& $	8.4	\pm	3.0	$ &	0.6	&	3.9	&	0.8	& $				$ &		&		&		\\ %22
24		& $	81.1	\pm	9.8	$ &	14.9	&	16.3		&	1.8	& $				$ &		&		&		& $				$ &		&		&		\\ %23
25		& $	66.6	\pm	8.8	$ &	11.4	&	14.8		&	1.5	& $				$ &		&		&		& $				$ &		&		&		\\ %24
26		& $				$ &		&			&		& $	13.3	\pm	3.7	$ &	0.7	&	6.1	&	1.2	& $				$ &		&		&		\\ %25
27		& $	20.8	\pm	5.4	$ &	8.2	&	5.2		&	1.6	& $				$ &		&		&		& $				$ &		&		&		\\ %26
28		& $	16.8	\pm	5.1	$ &	9.2	&	4.0		&	1.7	& $				$ &		&		&		& $				$ &		&		&		\\ %27
29		& $	768.7	\pm	28.8	$ &	63.3	&	85.4		&	1.6	& $	44.3	\pm	6.8	$ &	1.7	&	17.3	&	1.3	& $	19.7	\pm	4.7	$ &	2.3	&	7.2	&	1.0	\\ %28
30		& $				$ &		&			&		& $	7.5	\pm	2.8	$ &	0.5	&	3.5	&	1.0	& $				$ &		&		&		\\ %29
31		& $	328.8	\pm	18.9	$ &	27.2	&	52.3		&	1.7	& $	59.8	\pm	7.8	$ &	1.2	&	25.1	&	1.2	& $	12.1	\pm	3.7	$ &	1.9	&	4.6	&	1.3	\\ %30
32		& $	257.5	\pm	16.9	$ &	26.5	&	41.4		&	1.8	& $	95.4	\pm	9.8	$ &	1.6	&	37.9	&	1.3	& $	39.0	\pm	6.4	$ &	2.0	&	14.6	&	1.3	\\ %31
33		& $	145.9	\pm	13.1	$ &	25.1	&	24.0		&	1.3	& $	6.6	\pm	2.6	$ &	0.4	&	3.1	&	0.7	& $				$ &		&		&		\\ %32
34		& $	161.2	\pm	13.9	$ &	31.8	&	24.0		&	1.6	& $				$ &		&		&		& $				$ &		&		&		\\ %33
35		& $				$ &		&			&		& $	27.2	\pm	5.3	$ &	0.8	&	12.0	&	1.1	& $	31.4	\pm	5.8	$ &	2.6	&	11.1	&	1.3	\\ %34
36		& $	17.3	\pm	4.9	$ &	6.7	&	4.7		&	1.4	& $				$ &		&		&		& $				$ &		&		&		\\ %35
37		& $	728.1	\pm	27.4	$ &	23.9	&	122.0		&	0.9	& $	235.5	\pm	15.4	$ &	2.5	&	84.1	&	1.3	& $	66.8	\pm	8.3	$ &	2.2	&	24.7	&	0.9	\\ %36
38		& $	23.8	\pm	5.4	$ &	5.2	&	6.9		&	1.7	& $	6.6	\pm	2.6	$ &	0.4	&	3.2	&	1.2	& $				$ &		&		&		\\ %37
39		& $				$ &		&			&		& $	10.4	\pm	3.3	$ &	0.6	&	4.9	&	1.0	& $				$ &		&		&		\\ %38
40		& $	22.4	\pm	5.4	$ &	6.6	&	6.0		&	1.1	& $				$ &		&		&		& $				$ &		&		&		\\ %39
41		& $	64.4	\pm	8.8	$ &	12.6	&	13.9		&	1.4	& $				$ &		&		&		& $				$ &		&		&		\\ %40
42		& $	1021.4	\pm	32.6	$ &	39.6	&	138.9		&	1.5	& $	254.7	\pm	16.0	$ &	2.3	&	93.2	&	1.3	& $	141.1	\pm	12.0	$ &	2.9	&	48.5	&	1.2	\\ %41
43		& $	55.1	\pm	8.2	$ &	11.9	&	12.1		&	1.4	& $				$ &		&		&		& $				$ &		&		&		\\ %42
44		& $	1091.8	\pm	33.3	$ &	19.2	&	199.7		&	1.5	& $	187.7	\pm	13.7	$ &	1.3	&	77.7	&	1.3	& $	59.3	\pm	7.8	$ &	1.7	&	23.0	&	1.0	\\ %44
45		& $	17.1	\pm	5.1	$ &	8.9	&	4.2		&	1.5	& $				$ &		&		&		& $				$ &		&		&		\\ %43
46		& $	37.1	\pm	6.6	$ &	5.9	&	10.4		&	1.4	& $	11.3	\pm	3.5	$ &	0.7	&	5.2	&	1.1	& $				$ &		&		&		\\ %45
47		& $	62.3	\pm	8.3	$ &	6.7	&	16.8		&	0.8	& $	17.2	\pm	4.2	$ &	0.8	&	7.7	&	0.9	& $				$ &		&		&		\\ %46
48		& $	9.1	\pm	3.5	$ &	2.9	&	3.1		&	1.2	& $				$ &		&		&		& $				$ &		&		&		\\ %47
49		& $	277.6	\pm	16.8	$ &	4.4	&	84.7		&	1.3	& $	64.2	\pm	8.1	$ &	0.8	&	28.8	&	1.5	& $	18.7	\pm	4.5	$ &	1.3	&	7.7	&	1.1	\\ %48
\enddata
\end{deluxetable}

%%%%%%% TABLE-3 %%%%%%%%%%%%%%%%%%%%%

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{12}
\tablewidth{0pt}
\tablecaption{ Spatial Properties of Bright Sources}
\tablehead{\colhead{ Source }	& \multicolumn{2}{c}{Fit with model PSF}	&\multicolumn{4}{c}{Fit with single Gaussian}	&
\multicolumn{4}{c}{ Fit with Gaussian + constant} & \colhead{Deprojected$^1$ } \\
\colhead{  }	& \colhead{ PSF }& \colhead{ PSF + const}	&\multicolumn{2}{c}{Source }	&
\multicolumn{2}{c}{PSF } & \multicolumn{2}{c}{Source}	&
\multicolumn{2}{c}{PSF } & \colhead{Source size}\\
\colhead{ }	&\colhead{\x2 (dof)}  &\colhead{\x2 (dof)} &\colhead{FWHM}  &\colhead{\x2 (dof)}
& \colhead{FWHM}  &\colhead{\x2 (dof)} &\colhead{FWHM}  &\colhead{\x2 (dof)} &\colhead{FWHM}  &\colhead{\x2 (dof)} \\
\colhead{ }	&\colhead{}  &\colhead{} &\colhead{pixels}  &\colhead{}
& \colhead{pixels}  &\colhead{} &\colhead{pixels}  &\colhead{}
&\colhead{pixels}  &\colhead{} &\colhead{arcsec (pc)}\\
\colhead{ (1) }	&\colhead{ (2)} &\colhead{(3)} &\colhead{(4)}
&\colhead{(5)} &\colhead{ (6)} &\colhead{(7)} &\colhead{(8)} &\colhead{(9)}&\colhead{(10)} &\colhead{(11)}&\colhead{(12)}}
\startdata
1  & 7.60 (4) & 7.51 (3) &$ 3.20_{-0.19}^{+0.20}$&  2.9  (4) &$ 3.65_{-0.23}^{+0.24} $& 1.6 (4) &$ 3.16_{-0.19}^{+0.20}$ &  3.2  (3)&$ 3.58_{-0.24}^{+0.24}$& 1.0 (3)&	p\\[0.1cm]
2 & 2.49 (5) & 2.51 (4) &$ 5.72_{-0.37}^{+0.38}$ &  1.3  (4) &$ 6.09_{-0.37}^{+0.38}$&  1.5  (4) &$5.49_{-0.45}^{+0.45}$&   1.3  (4) &$5.90_{-0.55}^{+0.55}$& 1.3 (3)&	p\\[0.1cm]
3 & 10.4 (8) &  10.4 (7) & $ 5.57 _{-0.29}^{+ 0.30}$ & 5.92 (7) &  $ 6.10 _{-0.32}^{+ 0.33}$ & 4.47 (7)  \\[0.1cm]
5 & 211.2 (5)& 6.7 (4)  &$15.55_{-1.84}^{+2.80}$ &  1.9  (4) &$ 3.36_{-0.25}^{+0.26}$&  0.7  (4) &$7.29_{-3.00}^{+3.00}$&   0.9  (3) &$3.34_{-0.26}^{+0.26}$& 0.5 (3)& $3.17^{+1.54}_{-1.7  }$ ($443 ^{+210 }_{-238}$)\\[0.1cm]
6 & 191.3 (7)& 27.7 (6) &$15.84_{-1.19}^{+1.48}$ &  5.8  (6) &$ 3.28_{-0.36}^{+0.37}$&  0.2  (6) &$10.2_{-1.56}^{+2.26}$&   2.3  (5) &$3.26_{-0.37}^{+0.37}$& 0.1 (5)& $4.73^{+1.1 }_{-0.73 }$ ($662 ^{+154 }_{-102}$)\\[0.1cm]
7 & 159.7 (5)& 2.7 (4)  &$31.28_{-10.9}^{+10.9}$ & 2.2  (4) &$ 3.45_{-0.43}^{+0.47}$&  0.13 (4) &$31.1_{-13.0}^{+13.0}$&  2.2  (3) &$3.40_{-0.45}^{+0.45}$& 0.1 (3)& $15.1^{+6.4 }_{-6.4  }$ ($2114^{+896 }_{-336}$)\\[0.1cm]
10& 123.9 (7)& 8.2 (6)  &$24.81_{-4.33}^{+9.05}$ &  7.7  (6) &$ 2.99_{-0.60}^{+0.78}$&  0.14 (6) &$2.96_{-0.87}^{+36.7}$&  8.4  (5) &$2.97_{-0.63}^{+0.63}$& 0.14 (5)& $12.0^{+4.6 }_{-2.1  }$ ($1687^{+644 }_{-294}$)\\[0.1cm]
11 & 20.6 (7) & 19.8 (6) & $ 2.81 _{-0.08}^{+ 0.08}$ & 22.13 (4)  & $ 3.10 _{-0.09}^{+ 0.10}$ & 21.99 (6)  & $ 2.74 _{-0.07}^{+ 0.08}$ & 4.92 (5)  & $ 3.03 _{-0.09}^{+ 0.09}$ & 14.01 (5) &	p\\[0.1cm]
16 & 43.9 (7) & 35.8 (6) & $ 2.53 _{-0.04}^{+ 0.04}$ & 42.62 (6)  & $ 2.62 _{-0.03}^{+ 0.03}$ & 56.95 (6)  & $ 2.50 _{-0.04}^{+ 0.04}$ & 7.90 (5)  & $ 2.60 _{-0.03}^{+ 0.03}$ & 36.59 (5) &	p\\[0.1cm]
18 & 5.3 (5) & 4.2 (4) & $ 2.76 _{-0.12}^{+ 0.13}$ & 9.92 (4)  & $ 2.75 _{-0.11}^{+ 0.11}$ & 8.53 (4)  & $ 2.62 _{-0.13}^{+ 0.13}$ & 3.57 (3) &  $ 2.67 _{-0.11}^{+ 0.11}$ & 4.36 (3) &	p\\[0.1cm]
19& 8.78 (5) & 0.68 (4) &$ 5.07_{-0.60}^{+0.69}$ &  7.1  (4) &$ 3.79_{-0.28}^{+0.28}$&  0.9  (4) &$3.41_{-0.46}^{+0.58}$&   1.1  (3) &$3.67_{-0.32}^{+0.32}$& 0.4 (3)&	p\\[0.1cm]
24& 127.6 (5)& 17.7 (4) &$9.86 _{-0.73}^{+0.89}$ &  11.4 (4) &$ 3.17_{-0.27}^{+0.27}$&  1.1  (4) &$6.18_{-0.73}^{+0.88}$&   3.6  (3) &$3.14_{-0.27}^{+0.27}$& 0.7 (3)& $2.6 ^{+0.42}_{-0.33 }$ ($364 ^{+59  }_{-46}$)\\[0.1cm]
29 & 187.7 (7) & 34.5 (6) & $ 2.57 _{-0.27}^{+ 0.28}$ & 0.22 (4)  & $ 3.57 _{-0.09}^{+ 0.09}$ & 30.87 (6)  & $ 4.41 _{-0.23}^{+ 0.25}$ & 5.50 (5)  & $ 3.43 _{-0.09}^{+ 0.09}$ & 16.01 (5) & $1.35^{+0.13}_{-0.13 }$ ($189 ^{+18  }_{-18}$)\\[0.1cm]
31 & 40.3 (5)   & 5.0 (4) & $ 2.85 _{-0.11}^{+ 0.12}$ & 50.84 (4)  & $ 2.68 _{-0.08}^{+ 0.08}$ & 5.21 (4)  & $ 2.64 _{-0.10}^{+ 0.10}$ & 5.26 (3)  & $ 2.65 _{-0.07}^{+ 0.08}$ & 1.47 (3) &	p\\[0.1cm]
32 & 26.4 (5) & 6.9 (4) & $ 2.92 _{-0.14}^{+ 0.14}$ & 28.34 (4)  & $ 2.59 _{-0.10}^{+ 0.11}$ & 4.06 (4)  & $ 2.59 _{-0.14}^{+ 0.14}$ & 3.04 (3)  & $ 2.53 _{-0.10}^{+ 0.10}$ & 2.35 (3) &	p\\[0.1cm]
34& 117.5 (6)& 4.3 (5)  &$11.94_{-1.03}^{+1.32}$ &  17.4 (5) &$ 4.47_{-0.24}^{+0.24}$&  5.8  (5) &$5.31_{-0.75}^{+0.88}$&   2.3  (4) &$4.34_{-0.25}^{+0.25}$& 3.1 (4)&	p\\[0.1cm]
37 & 12.0 (6) & 8.0 (5) & $ 3.54 _{-0.09}^{+ 0.09}$ & 23.42 (5)  & $ 3.66 _{-0.08}^{+ 0.09}$ & 17.29 (5)  & $ 3.36 _{-0.09}^{+ 0.09}$ & 1.58 (4)  & $ 3.56 _{-0.09}^{+ 0.09}$ & 9.65 (4) &	p\\[0.1cm]
42 & 56.7 (7)  & 45.1 (6) & $ 2.57 _{-0.05}^{+ 0.05}$ & 56.89 (6)  & $ 2.57 _{-0.05}^{+ 0.05}$ & 34.56 (6)  & $ 2.48 _{-0.05}^{+ 0.05}$ & 20.10 (5)  & $ 2.53 _{-0.05}^{+ 0.05}$ & 19.76 (5) &	p\\[0.1cm]
44 & 29.0 (7) & 29.0 (6) & $ 2.51 _{-0.04}^{+ 0.04}$ & 22.40 (6)  & $ 2.69 _{-0.04}^{+ 0.04}$ & 18.39 (6)  & $ 2.46 _{-0.04}^{+ 0.04}$ & 10.11 (5)  & $ 2.66 _{-0.04}^{+ 0.04}$ & 8.47 (5) &	p\\[0.1cm]
49 & 9.6 (6) & 9.2 (5) & $ 2.54 _{-0.11}^{+ 0.11}$ & 7.44 (5)  & $ 2.31 _{-0.07}^{+ 0.07}$ & 14.93 (5) & $ 2.49 _{-0.11}^{+ 0.11}$ & 4.94 (4) &  $ 2.28 _{-0.07}^{+ 0.07}$ & 11.41 (4) &	p\\[0.1cm]
\enddata
\tablenotetext{1}{ Point-like sources are indicated by ``p''.}
\end{deluxetable}

%%%%%%% TABLE-4 %%%%%%%%%%%%%%%%%%%%%

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{ Long Term Variability (ROSAT - {\textit{Chandra}})}
\tablecolumns{6}
\tablewidth{0pt}
\tablehead{ 
\colhead{HRI source$^{1}$} & \colhead{Chandra source(s)}   & \colhead{source
radius}   & \colhead{HRI luminosity$^{2}$}&  
\colhead{Chandra luminosity$^{2}$}& \colhead{Significance } \\
\colhead{} & \colhead{}   & \colhead{(arcsec)}   & \colhead{($10^{39}$ erg/s)} &  
\colhead{($10^{39}$ erg/s)} & \colhead{($\sigma$)} \\
\colhead{ (1) }	&\colhead{ (2)}
&\colhead{(3)} &\colhead{(4)} &\colhead{(5)}&\colhead{(6)} }
\startdata
X-3	&	16	&	5.9	& $	2.89	\pm	0.80	$ & $	7.24	\pm	0.20	$ &5.4\\
X-4	&	22,23,26,30,18.25	&	11.1	& $	8.39	\pm	1.27	$ & $	6.29	\pm	0.19	$ &1.6\\
X-8	&	32, (30,31)$^{3}$	&	6.6	& $	2.77	\pm	0.80	$ & $	3.15	\pm	0.13	$ &0.5\\
X-10	&	41, (43)$^{3}$	&	5.9	& $	2.04	\pm	0.71	$ & $	0.76	\pm	0.07	$ &1.8\\
X-11	&	42	&	5.9	& $	3.54	\pm	0.85	$ & $	6.73	\pm	0.19	$ &3.7\\
X-12	&	44,46	&	5.9	& $	2.66	\pm	0.78	$ & $	5.84	\pm	0.18	$ &4.1\\
\enddata
\tablenotetext{1}{From Fabbiano et al, 1997.}
\tablenotetext{2}{In the 0.1-2.5 keV band. }
\tablenotetext{3}{These sources are at the edge of the extraction region.}
\end{deluxetable}

%%%%%%% TABLE-5 %%%%%%%%%%%%%%%%%%%%%

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{11}
\tablewidth{0pt}
\tablecaption{ Single Component Spectral Fits}
\tablehead{ 
\colhead{}     & \multicolumn{2}{c}{Power-law (fixed $\rm{N_{H}}$)} &
\multicolumn{3}{c}{Power-law (free $\rm{N_{H}}$)} &
\multicolumn{2}{c}{RS (fixed $\rm{N_{H}}$)} &   \multicolumn{3}{c}{RS (free $\rm{N_{H}}$)} \\ 
\colhead{Src}	&\colhead{$\Gamma$}
&\colhead{ \x2 (dof)}	& \colhead{$\Gamma$}&
\colhead{$\rm{N_{H}^{1}}$}  &\colhead{\x2 (dof)} & \colhead{kT
(keV)} & \colhead{ \x2 (dof)} &\colhead{kT
(keV)} &\colhead{$\rm{N_{H}^{1}}$}   & \colhead{ \x2 (dof)} \\
\colhead{}	&\colhead{}
&\colhead{}	& \colhead{}&
\colhead{$10^{22}~\rm{cm^{-2}}$}  &\colhead{} & \colhead{keV} 
 & \colhead{} &\colhead{keV} &\colhead{$10^{22}~\rm{cm^{-2}}$}   & \colhead{} \\
\colhead{ (1) }	&\colhead{ (2)}
&\colhead{(3)} &\colhead{(4)} &\colhead{(5)} &\colhead{(6)}
&\colhead{(7)} &\colhead{(8)} &\colhead{(9)}&\colhead{(10)} &\colhead{(11)} }
\startdata
1	& $	1.09	_{-	0.17	}^{+	0.17	} $ &	8.5	(9)	& $	1.61	_{-	0.41	}^{+	0.51	} $ & $	0.13	_{-	0.09	}^{+	0.13	} $ &	2.8	(8)	& $	33.9	(		>6.96		) $ &	5.2	(9)   & $	7.47	_{-	3.55	}^{+	56.53	} $ & $	0.09	_{-	0.06	}^{+	0.07	} $ &	2.8	(8)	\\[0.1cm]
2	& $	1.19	_{-	0.19	}^{+	0.19	} $ &	14.1	(9)	& $	1.79	_{-	0.45	}^{+	0.61	} $ & $	0.14	_{-	0.10	}^{+	0.13	} $ &	7.7	(8)	& $	11.7	_{-	7.33	}^{+	52.3	} $ &	9.9	(9)   & $	6.79	_{-	3.18	}^{+	42.21	} $ & $	0.08	_{-	0.05	}^{+	0.07	} $ &	8.4	(8)	\\[0.1cm]
3	& $	1.46	_{-	0.14	}^{+	0.13	} $ &	31.5	(14)	& $	2.28	_{-	0.37	}^{+	0.48	} $ & $	0.16	_{-	0.07	}^{+	0.09	} $ &	11.8	(13)	& $	3.52	_{-	1.04	}^{+	1.63	} $ &	12.1	(14)  & $	3.45	_{-	0.99	}^{+	1.59	} $ & $	0.04	_{-	0.03	}^{+	0.04	} $ &	11.9	(13)	\\[0.1cm]
%4	& $	1.20	_{-	0.42	}^{+	0.45	} $ &	1.4	(2)	& $	1.27	_{-	0.49	}^{+	1.05	} $ & $	0.02	_{-	0.02	}^{+	0.41	} $ &	1.3	(1)	& $	22.6	(		>3.45		) $ &	1.3	(2)   & $	32.90	(		>3.2		) $ & $	0.02	_{-	0.02	}^{+	0.30	} $ &	1.3	(1)	\\
5	& $	2.42	_{-	0.16	}^{+	0.17	} $ &	97.2	(18)	& \bf$	7.22	_{-	1.71	}^{+	2.39	} $ & \bf$	0.73	_{-	0.26	}^{+	0.36	} $ &\bf	42.4	(17)	& $	0.76	_{-	0.11	}^{+	0.05	} $ &	67.8	(18)  & $	0.77	_{-	0.06	}^{+	0.05	} $ & $	0.00	_{-	0.00	}^{+	0.01	} $ &	61.3	(17)	\\[0.1cm]
6	& $	2.22	_{-	0.26	}^{+	0.29	} $ &	40.2	(13)	& $	4.95	_{-	1.51	}^{+	3.64	} $ & $	0.37	_{-	0.21	}^{+	0.54	} $ &	25.0	(12)	& $	0.32	_{-	0.04	}^{+	0.05	} $ &	10.5	(13)  & $	0.33	_{-	0.05	}^{+	0.05	} $ & $	0.00	_{-	0.00	}^{+	0.16	} $ &\bf	10.1	(12)	\\[0.1cm]
10	& $	2.11	_{-	0.27	}^{+	0.30	} $ &	37.8	(14)	& $	10	_{-	4.06	}^{+	0.00	} $ & $	1.17	_{-	0.09	}^{+	0.09	} $ &	16.6	(13)	& $	0.83	_{-	0.08	}^{+	0.06	} $ &	15.5	(14)  & $	0.84	_{-	0.07	}^{+	0.05	} $ & $	0.00	_{-	0.00	}^{+	0.04	} $ &\bf	12.9	(13)	\\[0.1cm]
11	& $	0.84	_{-	0.07	}^{+	0.07	} $ &	103.3	(45)	& $	1.54	_{-	0.18	}^{+	0.19	} $ & $	0.19	_{-	0.05	}^{+	0.06	} $ &	36.5	(44)	& $				>47.0		 $ &	105.3	(45)  & $	11.40	_{-	4.56	}^{+	25.00	} $ & $	0.16	_{-	0.04	}^{+	0.04	} $ &	38.6	(44)	\\[0.1cm]
12	& $	0.76	_{-	0.25	}^{+	0.26	} $ &	18.1	(4)	& $	1.89	_{-	0.64	}^{+	0.90	} $ & $	0.53	_{-	0.30	}^{+	0.76	} $ &	6.6	(3)	& $			>13.8			 $ &	21	(4)   & $	6.59	_{-	4.81	}^{+	57.41	} $ & $	0.39	_{-	0.22	}^{+	1.17	} $ &	7.8	(3)	\\[0.1cm]
13	& $	2.53	_{-	0.31	}^{+	0.34	} $ &	7.4	(6)	& $	4.19	_{-	1.22	}^{+	1.84	} $ & $	0.18	_{-	0.12	}^{+	0.20	} $ &\bf	1.4	(5)	& $	1.83	_{-	0.5	}^{+	1.91	} $ &	32.5	(6)   & $	2.04	_{-	0.63	}^{+	1.82	} $ & $	0.00	_{-	0.00	}^{+	0.02	} $ &	27.0	(5)	\\[0.1cm]
%14	& $	2.26	_{-	0.52	}^{+	0.71	} $ &	11.1	(2)	& $	10	_{-	4.31	}^{+	0.00	} $ & $	1.12	_{-	0.14	}^{+	0.15	} $ &	0.9	(1)	& $	0.37	_{-	0.08	}^{+	0.36	} $ &	2.4	(2)   & $	0.18	_{-	0.08	}^{+	0.25	} $ & $	0.68	_{-	0.68	}^{+	0.30	} $ &	0.1	(1)	\\
%15	& $	0.76	_{-	0.51	}^{+	0.40	} $ &	6.6	(2)	& $	4.41	_{-	2.51	}^{+	5.59	} $ & $	0.71	_{-	0.50	}^{+	1.37	} $ &	0.0	(1)	& $			>6.3			 $ &	7	(2)   & $	1.60	_{-	0.46	}^{+	9.80	} $ & $	0.21	_{-	0.11	}^{+	0.30	} $ &	1.1	(1)	\\
16	& $	0.95	_{-	0.04	}^{+	0.04	} $ &	177.6	(108)	& $	1.26	_{-	0.09	}^{+	0.09	} $ & $	0.08	_{-	0.02	}^{+	0.02	} $ &	120.4	(107)	& $			>49.9 			$ &	160.3	(108) & $	44.40	(	>24.20			) $ & $	0.08	_{-	0.01	}^{+	0.02	} $ &	124.0	(107)	\\[0.1cm]
18	& $	1.50	_{-	0.11	}^{+	0.12	} $ &	54.5	(20)	& $	2.35	_{-	0.37	}^{+	0.45	} $ & $	0.21	_{-	0.09	}^{+	0.11	} $ &	31.9	(19)	& $	3.2	_{-	0.89	}^{+	1.15	} $ &	27.3	(20)  & $	3.07	_{-	0.79	}^{+	1.08	} $ & $	0.05	_{-	0.03	}^{+	0.04	} $ &\bf	26.3	(19)	\\[0.1cm]
19	& $	0.96	_{-	0.21	}^{+	0.20	} $ &	8.2	(7)	& $	1.56	_{-	0.47	}^{+	0.61	} $ & $	0.18	_{-	0.13	}^{+	0.21	} $ &	2.3	(6)	& $			>11.5			 $ &	6.9	(7)   & $	8.18	_{-	4.37	}^{+	55.82	} $ & $	0.15	_{-	0.10	}^{+	0.15	} $ &	2.1	(6)	\\[0.1cm]
%20	& $	1.76	_{-	0.36	}^{+	0.41	} $ &	4.9	(2)	& $	3.21	_{-	1.26	}^{+	2.40	} $ & $	0.27	_{-	0.22	}^{+	0.40	} $ &	0.7	(1)	& $	1.61	_{-	0.41	}^{+	1.91	} $ &	0.4	(2)   & $	1.59	_{-	0.41	}^{+	2.31	} $ & $	0.01	_{-	0.01	}^{+	0.11	} $ &	0.2	(1)	\\
22	& $	1.53	_{-	0.33	}^{+	0.34	} $ &	5.8	(3)	& $	2.44	_{-	1.01	}^{+	2.04	} $ & $	0.16	_{-	0.16	}^{+	0.30	} $ &	3.4	(2)	& $	4.1	_{-	2.98	}^{+	17	} $ &	5.5	(3)   & $	4.67	_{-	3.60	}^{+	59.33	} $ & $	0.01	_{-	0.01	}^{+	0.08	} $ &	5.2	(2)	\\[0.1cm]
24	& $	1.45	_{-	0.21	}^{+	0.20	} $ &	86.7	(14)	& $	5.73	_{-	1.35	}^{+	2.16	} $ & $	0.79	_{-	0.23	}^{+	0.36	} $ &	18.3	(13)	& $	0.98	_{-	0.11	}^{+	0.08	} $ &	24.6	(14)  & $	0.80	_{-	0.12	}^{+	0.09	} $ & $	0.55	_{-	0.34	}^{+	0.28	} $ &	15.8	(13)	\\[0.1cm]
25	& $	1.78	_{-	0.23	}^{+	0.26	} $ &	45.5	(7)	& $	8.26	_{-	2.61	}^{+	1.74	} $ & $	1.07	_{-	0.42	}^{+	0.36	} $ &	6.0	(6)	& $	0.84	_{-	0.07	}^{+	0.05	} $ &	7	(7)   & $	0.85	_{-	0.07	}^{+	0.05	} $ & $	0.02	_{-	0.02	}^{+	0.20	} $ &	7.0	(6)	\\[0.1cm]
%26	& $	0.98	_{-	0.38	}^{+	0.42	} $ &	3.7	(2)	& $	1.34	_{-	0.68	}^{+	1.06	} $ & $	0.13	_{-	0.13	}^{+	0.56	} $ &	2.9	(1)	& $		>5.88				 $ &	3.6	(2)   & $	24.10	(	>3.43			) $ & $	0.12	_{-	0.12	}^{+	0.43	} $ &	2.8	(1)	\\
%28	& $	3.26	_{-	0.98	}^{+	6.74	} $ &	3.2	(2)	& $	10	_{-	7.46	}^{+	0.00	} $ & $	1.07	_{-	0.78	}^{+	0.39	} $ &	1.9	(1)	& $	0.68	_{-	0.58	}^{+	0.31	} $ &	2.1	(2)   & $	0.11	_{-	0.01	}^{+	1.09	} $ & $	1.14	_{-	1.14	}^{+	0.56	} $ &	1.9	(1)	\\
29	& $	1.46	_{-	0.08	}^{+	0.08	} $ &	202.8	(43)	& $	3.33	_{-	0.43	}^{+	0.55	} $ & $	0.34	_{-	0.07	}^{+	0.09	} $ &\bf	86.9	(42)	& $	3.61	_{-	0.69	}^{+	0.91	} $ &	147.3	(43)  & $	3.50	_{-	0.65	}^{+	0.85	} $ & $	0.05	_{-	0.02	}^{+	0.02	} $ &	145.7	(42)	\\[0.1cm]
31	& $	1.37	_{-	0.10	}^{+	0.11	} $ &	47.0	(25)	& $	1.94	_{-	0.25	}^{+	0.31	} $ & $	0.13	_{-	0.05	}^{+	0.07	} $ &	26.4	(24)	& $	6.42	_{-	1.7	}^{+	3.38	} $ &	30.4	(25)  & $	6.15	_{-	1.55	}^{+	3.64	} $ & $	0.04	_{-	0.02	}^{+	0.03	} $ &	30.3	(24)	\\[0.1cm]
32	& $	0.81	_{-	0.10	}^{+	0.10	} $ &	48.6	(24)	& $	1.41	_{-	0.22	}^{+	0.24	} $ & $	0.17	_{-	0.06	}^{+	0.07	} $ &	18.5	(23)	& $			>40.6			 $ &	54.7	(24)  & $	19.40	(	>8.64			) $ & $	0.15	_{-	0.04	}^{+	0.05	} $ &	18.2	(23)	\\[0.1cm]
33	& $	1.39	_{-	0.21	}^{+	0.22	} $ &	33.2	(13)	& $	3.33	_{-	0.93	}^{+	2.10	} $ & $	0.39	_{-	0.17	}^{+	0.35	} $ &\bf	12.4	(12)	& $	3.19	_{-	1.53	}^{+	2.95	} $ &	22.2	(13)  & $	2.79	_{-	1.10	}^{+	2.00	} $ & $	0.09	_{-	0.05	}^{+	0.08	} $ &	19.3	(12)	\\[0.1cm]
34	& $	1.90	_{-	0.26	}^{+	0.20	} $ &	68.0	(17)	& $	6.48	_{-	2.94	}^{+	3.52	} $ & $	0.72	_{-	0.44	}^{+	0.62	} $ &	26.6	(16)	& $	0.85	_{-	0.04	}^{+	0.04	} $ &	32.9	(17)  & $	0.86	_{-	0.05	}^{+	0.09	} $ & $	<0.04					 $ &	32.9	(16)	\\[0.1cm]
35	& $	-0.61	_{-	0.32	}^{+	0.27	} $ &	17.1	(7)	& $	1.24	_{-	0.97	}^{+	1.37	} $ & $	3.39	_{-	2.08	}^{+	3.96	} $ &	2.2	(6)	& $			>9.78			 $ &	77.2	(7)   & $	15.00	(	>2.93			) $ & $	3.93	_{-	1.47	}^{+	3.80	} $ &	2.1	(6)	\\[0.1cm]
36	& $	1.80	_{-	0.59	}^{+	0.71	} $ &	7.8	(4)	& $	10	_{-	6.29	}^{+	0.00	} $ & $	1.09	_{-	0.16	}^{+	0.18	} $ &	3.8	(3)	& $	0.34	_{-	0.09	}^{+	0.51	} $ &	4.5	(4)   & $	0.14	_{-	0.04	}^{+	0.65	} $ & $	0.73	_{-	0.73	}^{+	0.47	} $ &	2.9	(3)	\\[0.1cm]
37	& $	0.72	_{-	0.05	}^{+	0.05	} $ &	237.2	(59)	& $	1.65	_{-	0.14	}^{+	0.16	} $ & $	0.26	_{-	0.04	}^{+	0.05	} $ &\bf	54.9	(58)	& $			>56.1			 $ &	279.2	(59)  & $	10.50	_{-	2.83	}^{+	7.50	} $ & $	0.20	_{-	0.03	}^{+	0.03	} $ &	60.1	(58)	\\[0.1cm]
%39	& $	0.92	_{-	0.36	}^{+	0.39	} $ &	6.8	(2)	& $	2.47	_{-	1.07	}^{+	1.79	} $ & $	0.59	_{-	0.41	}^{+	0.81	} $ &	0.3	(1)	& $			>5.95			 $ &	6.5	(2)   & $	3.24	_{-	2.69	}^{+	32.86	} $ & $	0.38	_{-	0.25	}^{+	1.43	} $ &	0.5	(1)	\\
40	& $	1.66	_{-	0.16	}^{+	0.17	} $ &	77.2	(17)	& $	6.48	_{-	1.74	}^{+	2.51	} $ & $	0.72	_{-	0.26	}^{+	0.37	} $ &\bf	26.6	(16)	& $	0.86	_{-	0.04	}^{+	0.04	} $ &	33.6	(17)  & $	0.86	_{-	0.04	}^{+	0.03	} $ & $	0.00	_{-	0.00	}^{+	0.04	} $ &	31.2	(16)	\\[0.1cm]
41	& $	1.38	_{-	0.27	}^{+	0.29	} $ &	4.2	(4)	& $	1.96	_{-	0.74	}^{+	1.37	} $ & $	0.10	_{-	0.10	}^{+	0.22	} $ &	2.6	(3)	& $	5.28	_{-	3.33	}^{+	39.42	} $ &	3.3	(4)   & $	5.62	_{-	3.66	}^{+	58.38	} $ & $	0.03	_{-	0.03	}^{+	0.07	} $ &	3.3	(3)	\\[0.1cm]
42	& $	1.01	_{-	0.06	}^{+	0.06	} $ &	76.5	(79)	& $	1.21	_{-	0.11	}^{+	0.12	} $ & $	0.05	_{-	0.02	}^{+	0.03	} $ &	62.0	(78)	& $	64	_{-	19	}^{+	0	} $ &	66.9	(79)  & $	64.00	_{-	32.30	}^{+	0.00	} $ & $	0.05	_{-	0.01	}^{+	0.02	} $ &	61.5	(78)	\\[0.1cm]
43	& $	1.91	_{-	0.34	}^{+	0.42	} $ &	3.0	(3)	& $	2.2	_{-	0.61	}^{+	1.51	} $ & $	0.05	_{-	0.05	}^{+	0.24	} $ &	2.7	(2)	& $	2.07	_{-	0.73	}^{+	2.27	} $ &	3.8	(3)   & $	2.08	_{-	0.74	}^{+	2.66	} $ & $	0.00	_{-	0.00	}^{+	0.05	} $ &	1.8	(2)	\\[0.1cm]
%45	& $	1.78	_{-	1.67	}^{+	8.22	} $ &	2.1	(3)	& $	5.15	_{-	3.93	}^{+	4.85	} $ & $	0.57	_{-	0.57	}^{+	5.04	} $ &	0.3	(2)	& $	1.58	_{-	1.42	}^{+	62.42	} $ &	1	(3)   & $	0.43	_{-	0.33	}^{+	63.57	} $ & $	0.87	_{-	0.87	}^{+	18.13	} $ &	0.6	(2)	\\
44	& $	1.38	_{-	0.05	}^{+	0.05	} $ &	143.1	(65)	& $	1.89	_{-	0.13	}^{+	0.13	} $ & $	0.10	_{-	0.02	}^{+	0.03	} $ &\bf	66.6	(64)	& $	5.29	_{-	0.77	}^{+	0.98	} $ &	75.5	(65)  & $	5.20	_{-	0.76	}^{+	0.99	} $ & $	0.04	_{-	0.01	}^{+	0.01	} $ &	75.2	(64)	\\[0.1cm]
%46	& $	1.28	_{-	0.35	}^{+	0.39	} $ &	6.4	(3)	& $	1.52	_{-	0.57	}^{+	1.41	} $ & $	0.05	_{-	0.05	}^{+	0.22	} $ &	6.1	(2)	& $	16.7	_{-	14.95	}^{+	47.3	} $ &	6.5	(3)   & $	24.80	_{-	22.62	}^{+	39.20	} $ & $	0.01	_{-	0.01	}^{+	0.12	} $ &	6.3	(2)	\\
47	& $	1.22	_{-	0.25	}^{+	0.27	} $ &	3.4	(5)	& $	1.57	_{-	0.53	}^{+	0.76	} $ & $	0.07	_{-	0.07	}^{+	0.14	} $ &	2.1	(4)	& $	11.5	_{-	7.64	}^{+	52.5	} $ &	2.2	(5)   & $	10.30	_{-	6.67	}^{+	53.70	} $ & $	0.04	_{-	0.04	}^{+	0.08	} $ &	2.2	(4)	\\[0.1cm]
49	& $	1.29	_{-	0.10	}^{+	0.10	} $ &	38.0	(21)	& $	1.84	_{-	0.24	}^{+	0.30	} $ & $	0.13	_{-	0.06	}^{+	0.07	} $ &	17.0	(20)	& $	6.86	_{-	2.08	}^{+	5.84	} $ &	20.6	(21)& $	5.93	_{-	1.54	}^{+	3.53	} $ & $	0.06	_{-	0.03	}^{+	0.03	} $ &	18.1	(20)	\\[0.1cm]
\enddata
%$^{1}$ Absorbing columnn density in units of $10^{22}cm^{-2}$. \\
\end{deluxetable}

%%%%%%% TABLE-6 %%%%%%%%%%%%%%%%%%%%%

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{11}
\tablewidth{0pt}
\tablecaption{Luminosities of Sources with Spectral Fits}
\tablehead{ 
\colhead{Source} & \colhead{Rate}      & \multicolumn{2}{c}{Flux (observed)$^{1}$} &  
\multicolumn{2}{c}{Flux (corr. Gal.)$^{1}$} & \multicolumn{2}{c}{Flux (corr. tot.)$^{1}$} &\multicolumn{2}{c}{Lumin (observed)$^{2}$} &  
\multicolumn{2}{c}{Lumin (corr. Gal.)$^{2}$} & \multicolumn{2}{c}{Lumin (corr. tot.)$^{2}$}\\ 
\colhead{}	&\colhead{$10^{-2}\rm{cts/s}$}
&\colhead{soft} &\colhead{hard} &\colhead{soft}
&\colhead{hard}&\colhead{soft} &\colhead{hard}   &\colhead{soft}
&\colhead{hard} &\colhead{soft} &\colhead{hard}&\colhead{soft} &\colhead{hard}\\
\colhead{ (1) }	&\colhead{ (2)}
&\colhead{(3)} &\colhead{(4)} &\colhead{(5)} &\colhead{(6)}
&\colhead{(7)} &\colhead{(8)} &\colhead{(9)} & \colhead{(10)}&\colhead{(11)} &\colhead{(12)} &\colhead{(13)} & \colhead{(14)}}
\startdata
\scriptsize
\typeout{Yo}
1  &  0.0020  &0.57  &1.09  &  0.62  &  1.09  &  1.08  &  1.09  &38.76  &  39.04  &  38.79  &  39.04  &  39.04  &  39.04  \\
2  &  0.0019  &0.53  &0.71  &  0.60  &  0.72  &  1.09  &  0.72  &38.72  &  38.86  &  38.78  &  38.86  &  39.04  &  38.86  \\
3  &  0.0032  &0.90  &0.86  &  1.02  &  0.87  &  2.17  &  0.87  &38.96  &  38.94  &  39.01  &  38.94  &  39.34  &  38.94  \\
5  &  0.0039  &1.04  &0.03  &  1.38  &  0.03  &  7.49  &  0.03  &39.02  &  37.46  &  39.14  &  37.46  &  39.88  &  37.47  \\
6  &  0.0022  &0.60  &0.09  &  0.81  &  0.09  &  1.23  &  0.09  &38.78  &  37.95  &  38.91  &  37.95  &  39.09  &  37.95  \\
10  &  0.0022  &0.56  &0.01  &  0.76  &  0.01  &  745.50  &  0.01  &38.75  &  37.06  &  38.88  &  37.07  &  41.88  &  37.07  \\
11  &  0.0103  &2.96  &6.37  &  3.31  &  6.38  &  5.92  &  6.45  &39.47  &  39.81  &  39.52  &  39.81  &  39.77  &  39.81  \\
12  &  0.0009  &0.28  &0.65  &  0.29  &  0.65  &  1.21  &  0.67  &38.45  &  38.82  &  38.46  &  38.82  &  39.09  &  38.83  \\
13  &  0.0012  &0.36  &0.02  &  0.45  &  0.02  &  21.07  &  0.02  &38.56  &  37.24  &  38.66  &  37.24  &  40.33  &  37.25  \\
16  &  0.0289  &7.86  &21.55  &  8.60  &  21.59  &  11.47  &  21.64  &39.90  &  40.34  &  39.94  &  40.34  &  40.06  &  40.34  \\
18  &  0.0043  &1.39  &0.97  &  1.77  &  0.98  &  74.95  &  0.98  &39.15  &  38.99  &  39.25  &  38.99  &  40.88  &  38.99  \\
19  &  0.0015  &0.65  &1.28  &  0.83  &  1.29  &  1.97  &  1.31  &38.81  &  39.11  &  38.92  &  39.11  &  39.30  &  39.12  \\
%21  &  0.0003  &0.09  &0.45  &  0.10  &  0.45  &  0.12  &  0.45  &37.97  &  38.66  &  38.00  &  38.66  &  38.07  &  38.66  \\
22  &  0.0009  &0.24  &0.15  &  0.27  &  0.15  &  1.03  &  0.15  &38.38  &  38.18  &  38.43  &  38.18  &  39.02  &  38.18  \\
24  &  0.0027  &0.76  &0.09  &  0.94  &  0.09  &  166.20  &  0.10  &38.88  &  37.97  &  38.98  &  37.97  &  41.22  &  38.00  \\
25  &  0.0015  &0.43  &0.02  &  0.54  &  0.02  &  109.00  &  0.02  &38.63  &  37.35  &  38.73  &  37.35  &  41.04  &  37.37  \\
29  &  0.0103  &2.78  &1.53  &  3.40  &  1.53  &  6.67  &  1.55  &39.45  &  39.19  &  39.53  &  39.19  &  39.83  &  39.19  \\
31  &  0.0053  &1.58  &1.27  &  2.07  &  1.27  &  6.68  &  1.30  &39.20  &  39.11  &  39.32  &  39.11  &  39.83  &  39.12  \\
32  &  0.0053  &1.62  &4.29  &  1.75  &  4.30  &  3.03  &  4.33  &39.21  &  39.63  &  39.25  &  39.64  &  39.48  &  39.64  \\
33  &  0.0020  &0.54  &0.35  &  0.60  &  0.35  &  4.83  &  0.36  &38.74  &  38.54  &  38.78  &  38.54  &  39.69  &  38.55  \\
34  &  0.0035  &0.91  &0.14  &  1.15  &  0.14  &  6.35  &  0.14  &38.96  &  38.15  &  39.06  &  38.15  &  39.80  &  38.15  \\
35  &  0.0013  &0.21  &4.20  &  0.21  &  4.21  &  2.39  &  4.89  &38.32  &  39.63  &  38.33  &  39.63  &  39.38  &  39.69  \\
37  &  0.0149  &4.31  &9.71  &  4.59  &  9.73  &  11.52  &  9.87  &39.64  &  39.99  &  39.66  &  39.99  &  40.06  &  40.00  \\
38  &  0.0005  &0.92  &0.16  &  2.64  &  0.16  &  4.18  &  0.16  &38.97  &  38.20  &  39.42  &  38.20  &  39.62  &  38.20  \\
40  &  0.0035  &1.08  &0.05  &  1.49  &  0.05  &  1.52  &  0.05  &39.04  &  37.68  &  39.18  &  37.68  &  39.19  &  37.68  \\
41  &  0.0010  &0.33  &0.36  &  0.38  &  0.36  &  0.77  &  0.36  &38.53  &  38.56  &  38.58  &  38.56  &  38.89  &  38.56  \\
42  &  0.0192  &5.40  &15.27  &  6.27  &  15.29  &  6.85  &  15.30  &39.73  &  40.19  &  39.80  &  40.19  &  39.84  &  40.19  \\
43  &  0.0007  &0.22  &0.13  &  0.31  &  0.13  &  0.49  &  0.13  &38.34  &  38.12  &  39.49  &  38.12  &  38.69  &  38.12  \\
44  &  0.0185  &5.16  &6.09  &  5.82  &  6.10  &  10.98  &  6.13  &39.72  &  39.79  &  39.77  &  39.79  &  40.04  &  39.79  \\
47  &  0.0011  &0.31  &0.54  &  0.35  &  0.54  &  0.50  &  0.54  &38.49  &  38.74  &  38.55  &  38.74  &  38.70  &  38.74  \\
49  &  0.0050  &1.64  &1.85  &  2.30  &  1.86  &  5.81  &  1.88  &39.22  &  39.27  &  39.36  &  39.27  &  39.77  &  39.28  \\
\enddata
\tablenotetext{1}{ Flux in units of $10^{-14}$\ergs. Soft:  0.1-2.5keV band, hard: 2.5-10.0keV band.}
\tablenotetext{2}{Log of the luminosity in units of \ergs. }
\end{deluxetable}

%%%%%%% TABLE-7 %%%%%%%%%%%%%%%%%%%%%

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lcccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{ Double Component Spectral Fits }
\tablehead{\colhead{ }	&\multicolumn{4}{c}{ Simultaneous PO+RS fits}
&\multicolumn{4}{c}{PO fits above 2.0~keV} &
\multicolumn{4}{c}{Additional \nh~component in PO fit} \\ 
\cline{2-5}  \cline{6-10}
\colhead{Source}  &\colhead{$\Gamma$ }  &\colhead{
kT (keV)} & \colhead{ $\rm{N_{H}^{1}}$}
&\colhead{\x2 (dof) } &\colhead{$\Gamma$ }  & \colhead{kT (keV)} & \colhead{ $\rm{N_{H}^{2}}$}  & \colhead{\x2/(dof) }
& \colhead{kT (keV)} & \colhead{ $\rm{N_{H}^{hard,1}}$}& \colhead{ $\rm{N_{H}^{tot,2}}$}
&\colhead{\x2/(dof) }\\
\cline{2-6}  \cline{7-12}
\colhead{ (1) }	&\colhead{ (2)}
&\colhead{(3)} &\colhead{(4)} &\colhead{(5)} & \colhead{ (6) }	&\colhead{ (7)}
&\colhead{(8)} &\colhead{(9)} &\colhead{(10)} &\colhead{(11)}&\colhead{(12)} &\colhead{(13)}}
\startdata
%1	&$	4.61	_{-4.37	}^{+5.39	}$ & $ 62.90	_{-62.80}^{+1.10	}$ & $ 0.98	_{-0.98	}^{+8.26	}$ &	2.0	(6)	\\
2	&$	1.75	_{-0.37	}^{+0.28	}$ & $ 0.82	(>0.1)			$ & $ 0.12	_{-0.08	}^{+0.13	}$ &	6.4	(6)	&  &  &  &   &    &    \\[0.1cm]                                                                                                                                                                                                                                                                                                        
3	&$	2.01	_{-0.54	}^{+0.54	}$ & $ 1.30	_{-0.27	}^{+3.65	}$ & $ 0.09	_{-0.08	}^{+0.11	}$ &	7.7	(11)	& $ 2.14_{-0.67}^{+0.82  }$     & $ 1.26_{-0.26}^{+2.06}$     & $0.12 _{-0.04 }^{+0.04 }$ & 8.0/12\\    [0.1cm]%        &  $1.31 _{-0.3  }^{+1.9  }$ & $0.16 (<0.28) $ & $<0.17 $ &7.8/11  \\[0.1cm]                                                                                                                                    
5	&$	3.75	_{-0.34	}^{+1.11	}$ & $ 0.66	_{-0.10	}^{+0.11	}$ & $ 0.10	_{-0.10	}^{+0.03	}$ &\bf	20.7	(15)	                                                                   \\                                                                           [0.1cm]                                                                                                                                                                                 
6	&$	2.48	_{-1.36	}^{+1.26	}$ & $ 0.34	_{-0.06	}^{+0.09	}$ & $ 0.04	_{-0.04	}^{+1.14	}$ &\bf	2.4	(10)	                                                                   \\                                                                           [0.1cm]                                                                                                                                                                                 
10	&$	>5.17				$  & $ 0.83	_{-0.12	}^{+0.07	}$ & $ 0.28	_{-0.17	}^{+0.19	}$ &	4.0	(11)	                                                                   \\                                                                           [0.1cm]                                                                                                                                                                                 
11	&$	1.53	_{-0.15	}^{+0.57	}$ & $ 3.79	(>0.1)			$ & $ 0.22	_{-0.09	}^{+0.17	}$ &	35.4	(42)	& $ 1.10_{-0.9 }^{+0.43  }$ & $ 4.99_{-1.59}^{+23.4}$     &$0.15_{-0.03}^{+0.04}$ & 37.67/43\\[0.1cm]%  &  $4.99_{-1.59}^{+23.5}$ & $0.145_{-0.072}^{+0.042}$ & $0.007  (<0.19)$     & 37.67/42 \\[0.1cm]                                                                                                                               
16	&$	1.28	_{-0.21	}^{+0.11	}$ & $ 0.56	(>0.1)			$ & $ 0.05	_{-0.02	}^{+0.01	}$ &	120.4	(105)	        & $ 1.61_{-0.21}^{+0.23  }$ & $ 5.37_{-1.1}^{+1.53}$     &$0.2_{-0.024}^{+0.03}$ &136.1/106& $0.053_{-0.012}^{+0.017}$     & $<0.057$ & $0.20_{-0.05}^{+0.035}$     & 136.1/105\\[0.1cm]                                                                                                                                        
18	&$	>1.87				$  & $ 3.26	_{-1.56	}^{+2.20	}$ & $ 0.92	_{-0.76	}^{+6.54	}$ &	22.2	(17)	        & $ 2.2 _{-1.0 }^{+1.05  }$  & $2.1_{-0.09}^{+1.9}$ &$0.13_{-0.10}^{+0.06}$ & 25.8/18&  $1.99 _{-0.59}^{+1.26}$ & $0.38_{- 0.2}^{+ 0.46}     $ &  $>0.041$ &21.5/17     \\[0.1cm]                                                                                                                                               
19	&$	1.76	_{-0.39	}^{+0.66	}$ & $ 0.10	_{-0.00	}^{+63.90	}$ & $ 0.27	_{-0.23	}^{+0.20	}$ &	1.4	(4)	                                                                   \\                                                                           [0.1cm]                                                                                                                                                                                 
24	&$	4.34	_{-0.70	}^{+0.85	}$ & $ 0.88	_{-0.14	}^{+0.10	}$ & $ 0.72	_{-0.20	}^{+0.97	}$ &	9.8	(11)	                                                                   \\                                                                           [0.1cm]                                                                                                                                                                                 
25	&$	4.69	_{-1.00	}^{+0.97	}$ & $ 0.78	_{-0.22	}^{+0.15	}$ & $ 0.51	_{-0.21	}^{+1.12	}$ &	1.7	(4)	                                                                   \\                                                                           [0.1cm]                                                                                                                                                                                 
29	&$	2.14	_{-0.15	}^{+0.25	}$ & $ 0.77	_{-0.11	}^{+0.06	}$ & $ 0.14	_{-0.03	}^{+0.04	}$ &\bf	42.1	(40)	        & $ 2.36_{-0.49}^{+0.56  }$ & $ 0.70_{-0.07}^{+0.07}$    &$0.18_{-0.03 }^{+0.03 }$ & 43.8/41&  $0.76_{-0.1}^{+0.07}$ & $ 0.22_{-0.13}^{+0.05}$  &$<0.1             $ & 40.9/40  \\[0.1cm]                                                                                                                                       
31	&$	2.27	_{-0.37	}^{+0.23	}$ & $ 0.20	_{-0.08	}^{+0.07	}$ & $ 0.31	_{-0.11	}^{+0.36	}$ &	18.8	(22)	& $ 2.48_{-0.92}^{+0.99  }$ & $ 0.08_{-0.07}^{+0.13}$    &$0.3_{-0.07}^{+0.1 }$ & 27.7/23    &  $0.24_{-0.06 }^{+0.05 }$ & $ 0.48_{-0.16}^{+0.22}$    &$<0.048$     & 17.6/22 \\[0.1cm]                                                                                                                                      
32	&$	1.41	_{-0.21	}^{+0.20	}$ & $ 0.87	(>0.1)			$ & $ 0.15	_{-0.05	}^{+0.09	}$ &	17.4	(21)	& $ 1.92_{-0.57}^{+0.62  }$ & $ 0.11_{-0.06}^{+0.07}$    &$0.43 _{-0.11 }^{+0.31 }$ & 23.9/22 &  $3.1^{3}$ & $ 12.5(>6.5)$    &$ 0.14_{- 0.07}^{+ 0.11}$     & 17.8/21 \\[0.1cm]                                                                                                                                              
33	&$	2.69	_{-0.89	}^{+1.02	}$ & $ 0.77	_{-0.30	}^{+0.22	}$ & $ 0.33	_{-0.13	}^{+1.17	}$ &	7.4	(10)                                                                 \\                                                                           [0.1cm]                                                                                                                                                                                 
34	&$	2.8	_{-1.3	}^{+4.1 	}$ & $ 0.81	_{-0.1	}^{+0.07	}$ & $ 0.19	_{-0.08	}^{+0.36	}$ &	15.2	(14)                                                                 \\                                                                           [0.1cm]                                                                                                                                                                                 
37	&$	1.68	_{-0.09	}^{+0.21	}$ & $ 0.23	(>0.1)			$ & $ 0.26	_{-0.07	}^{+0.04	}$ &	54.3	(56)                                                                 \\                                                                           [0.1cm]                                                                                                                                                                                 
40	&$	2.11	_{-0.41	}^{+0.45	}$ & $ 0.81	_{-0.09	}^{+0.05	}$ & $ 0.04	_{-0.04	}^{+0.07	}$ &	15.2	(14)                                                                 \\                                                                           [0.1cm]                                                                                                                                                                                 
42	&$	1.14	_{-0.09	}^{+0.16	}$ & $ 1.16	_{-0.28	}^{+0.28	}$ & $ 0.01	_{-0.01	}^{+0.02	}$ &	57.4	(76)	& $ 1.11_{-0.12}^{+0.30  }$ & $ 1.13_{-0.15}^{+0.26}$    &$0.038_{-0.014}^{+0.014}$ & 57.0/77\\[0.1cm]% & $ 1.13_{-0.24}^{+0.26}$    & $0.043_{-0.03 }^{+0.019 }$ & $0.001 (<0.05)         $     & 56.7/76 \\[0.1cm]                                                                                                                    
44	&$	1.83	_{-0.20	}^{+0.13	}$ & $ 1.31	_{-0.43	}^{+1.46	}$ & $ 0.06	_{-0.03	}^{+0.02	}$ &	61.9	(62)	        & $ 2.1 _{-0.38}^{+0.40  }$ & $ 0.009 (<0.01)$    &$0.14 _{-0.01 }^{+0.01 }$ & 71.3/63& $0.27_{-0.6}^{+2.32}$ &  $<0.12$ & $0.08 (<0.1)             $ & 61.3/61         \\[0.1cm]                                                                                                                                               
49	&$	2.07	_{-0.19	}^{+0.31	}$ & $ 0.10	(>0.1)			$ & $ 0.19	_{-0.04	}^{+0.06	}$ &	15.4	(18)	& $ 1.27_{-0.45}^{+0.47  }$ &$5.92_{-1.54}^{+3.46}$ & $0.06_{-0.03}^{+0.03}$ & 18.0/19\\[0.1cm]% & $5.9_{-2.4}^{+3.5}$ & $-$ & $0.06_{-4.41}^{+3.39}$     & 18.6/18  \\[0.1cm]                                                                                                                                                           
\enddata
\tablenotetext{1}{$\rm{N_{H}}$ in units of of $10^{22}~\rm{cm^{-2}}$.}
\tablenotetext{1}{Column density for PO component. }
\tablenotetext{2}{Column density for overall (PO+RS) model. }
\tablenotetext{3}{Unconstrained parameter. }
\end{deluxetable}

%%%%%%% TABLE-8 %%%%%%%%%%%%%%%%%%%%%

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Fits of Emission Lines}
\tablehead{ 
\colhead{Source} & \colhead{Energy}   & \colhead{Line ID}   &
\colhead{Norm} & \colhead{\x2 (dof)}  \\ 
\colhead{}	&\colhead{(keV)} & \colhead{}& \colhead{$\rm{10^{7}phot/cm^{2}/s}$} \\
\colhead{ (1) }	&\colhead{ (2)}
&\colhead{(3)} &\colhead{(4)} &\colhead{(5)} }
\startdata
11	& $	1.50_{-0.04}^{+0.02}$ &	Mg ${\sc XIII}$	& $	4.10_{-2.88}^{+3.26	}$& 	31.1 (41)	\\[0.1cm]
\hline																
16	& $	0.45_{-0.02}^{+0.04}$ &	N ${\sc VI}$	& $	23.00_{-19.74}^{+26.20	}$& 	103.4 (101)	\\[0.1cm]
	& $	1.33_{-0.02}^{+0.02}$ &	Mg ${\sc XI}$	& $	6.80_{-4.18}^{+5.40	}$& 		\\[0.1cm]
	& $	2.17_{-0.06}^{+0.06}$ &	?	& $	9.60_{-6.00}^{+6.10}	$& 		\\[0.1cm]
\hline																	
42	& $	1.23_{-0.03}^{+0.02}$ &	Na ${\sc XI}$	& $	6.43_{-3.73}^{+3.67	}$& 	47.3 (74)	\\[0.1cm]
	& $	1.02_{-0.03}^{+0.02}$ &	Ne ${\sc X}$	& $	7.00_{-3.70}^{+5.20	}$& 		\\[0.1cm]
\enddata
\end{deluxetable}
